Symmetry enforces entanglement at high temperatures

Many-body quantum systems with local interactions undergo ``sudden death of entanglement" at high temperatures, whereby thermal states become classical mixtures of product states. We investigate whether symmetry constraints can prevent this phenomenon. We prove that strongly symmetric thermal states (canonical ensemble) of generic Hamiltonians with on-site Abelian symmetries remain entangled with non-zero entanglement negativity at arbitrarily high temperatures, under mild conditions on the symmetry actions and the charge sector of the strong symmetry. Our results extend to weakly symmetric thermal states (Gibbs ensemble) under superselection rules, which restrict state decompositions to be symmetric. In particular, we show that fermionic Gibbs states evade sudden death of entanglement and have persistent fermionic negativity at high temperatures, proving along the way some existing conjectures about fermionic entanglement. These findings demonstrate that global symmetry correlations can preserve quantum entanglement despite thermal decoherence, providing new insights into the interplay between symmetry and quantum information in thermal equilibrium.

==> cluster_chain_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = left,
        xlabel={$\tanh(\beta)$}, 
        ylabel=$E_N$ (bits),
        legend pos=north west,
        domain=0:1,
        enlargelimits=0.05,
        y post scale=0.5,
        legend cell align={left},
        grid=both,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ytick={0, 0.5, 1, 1.5, 2},
        minor xtick = {0.414},
        minor grid style = {dashed, gray},
        % extra x ticks={0,1},
        % extra x tick labels={\footnotesize \,$T=\infty$,\footnotesize \,$T=0$},
        % extra x tick style={ticklabel style={yshift=-2.5ex, anchor=north}}
    ]   
        \addplot[thick,blue] 
        {ln(4*(
        3*abs(1+x^2)^2 +
        4*abs(x-x^3) +
        8*abs(x+x^3) +
        2*abs(2-2*x^4) +
        abs(1-6*x^2+x^4)
        )/2^5)
        / ln(2)
        };
        \addlegendentry{Canonical};

        \addplot[thick,red,samples=100]
        {2*ln((
        abs(1+2*x-x^2) + 
        2*abs(1+x^2) +
        abs(1-2*x-x^2)
        )/4)
        / ln(2)
        };
        \addlegendentry{Gibbs};
    \end{axis}
\end{tikzpicture}

==> geometry_schematic.tex <==
% Previous, mirrored version
% \begin{tikzpicture}
%     % Background
%     \fill[orange!10] (-4,-2) rectangle (4,2); 

%     % SEP
%     \draw[fill=cyan!40!white, draw=cyan] (0,0) ellipse [x radius = 2, y radius = 1.5];
%     \draw[cyan!50!black] (0, 1.1) node {\SEP};

%     % SymSEP
%     \draw[fill=blue!40!white, draw=blue] (-1,0) ellipse [x radius = 1, y radius = 0.7];
%     \draw[blue!50!black] (-1, 0) node {\SymSEP};    

%     % Points
%     \draw[fill=black] (0,0) circle [radius=1.5pt] node[above right, inner sep=2pt] {$\one$};
%     \draw[fill=black] (-2,0) circle [radius=1.5pt] node[below left, inner sep=1.5pt] {$\Pi_\Lambda$};
%     % \draw[black] (2,0) circle [radius=1.5pt] node[below right, inner sep=1.5pt] {\footnotesize $\beta_\SDOE$};
%     \draw[black, thick] (1.92,0) -- (2.08,0) node[right, inner sep=1.5pt] {\footnotesize $\beta_\SDOE$};

%     % Thermal paths
%     \draw[->, thick] (-2,0) .. controls (-3, 0.1) and (-2.5, 1.3) .. (-3.5, 1.3) node[near end, sloped, above] {\small $e^{-\beta H} \Pi_\Lambda$};
%     \draw[->, thick] (0,0) .. controls (0.5, 0) and (1.5, -0.5) .. (2,0) .. controls (2.5, 0.5) and (2.5, 1) .. (3.5, 1) node[near end, sloped, above] {\small $e^{-\beta H}$};
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{scope}[yscale=0.8]
    % Background
    \fill[orange!10] (-4,-2) rectangle (4,2); 
    % \draw[orange!80] (4,2) node[below left, align=center, inner sep=8pt] {Quantum\\states};
    \draw[YellowOrange!50!black] (4,2) node[below left, align=center, inner sep=8pt] {Quantum\\states};

    % SEC
    \draw[draw=gray, dashed, very thick] (-4,0) -- (4,0);
    \draw[gray] (3.1, -0.3) node {\footnotesize $[U_A, \rho] = 0$};    

    \begin{scope}[shift={(-0.5,0)}]
    % SEP
    \draw[fill=green!30!white, draw=green] (0,0) ellipse [x radius = 2, y radius = 1.5];
    \draw[green!60!black] (0, 1.1) node {\SEP};

    % SymSEP
    % Old version:
    % \draw[fill=blue!40!white, draw=blue] (1,0) ellipse [x radius = 1, y radius = 0.7];
    % \draw[blue!50!black] (1, 0) node {\SymSEP};    
    \draw[draw=green!50!black, very thick] (-2,0) -- (2,0);
    \draw[green!30!black] (1.13, 0.25) node {\footnotesize \SymSEP};

    % Points
    \draw[fill=black] (0,0) circle [radius=1.5pt] node[above left, inner sep=2pt] {$\one$};
    \draw[fill=black] (2,0) circle [radius=1.5pt] node[above right, inner sep=2pt] {$\Pi_\Lambda$};
    % \draw[fill=black] (-1.92,0.45) circle [radius=1.5pt] node[above right, inner sep=2pt] {};
    % \draw[black] (2,0) circle [radius=1.5pt] node[below right, inner sep=1.5pt] {\footnotesize $\beta_\SDOE$};
    \draw[black, thick] (-1.85,0.49) -- (-1.97,0.41) node[left, inner sep=1.5pt] {\footnotesize $\beta_\SDOE$};

    % Thermal paths
    \draw[blue, ->, thick] (2,0) .. controls (2.5, -0.3) and (2.5, -0.8) .. (4, -1.5) node[near end, sloped, below] {\small $e^{-\beta H} \Pi_\Lambda$};
    \draw[red, ->, thick] (0,0) .. controls (-2.5, 0.3) and (-2.5, 1) .. (-3.2, 1) node[near end, sloped, above] {\small $e^{-\beta H}$};
    \end{scope}
    \end{scope}

\end{tikzpicture}

==> geometry_twoqubits.tex <==
\begin{tikzpicture}[scale=2]
    % Space of states
    \fill[orange!10] (0,1) node[above] {$\ketbra{\Psi_-}{\Psi_-}$} 
                  -- (0,-1) node[below] {$\ketbra{\Phi_-}{\Phi_-}$} 
                  -- ($sqrt(3)*(1,0)$) node[right] {$\frac{1}{2} \Pi_+$}
                  -- cycle;

    % SEP
    \draw[fill=green!30!white, draw=green] (0,0) -- ($0.5*sqrt(3)*(1,0)+0.5*(0,1)$) -- ($sqrt(3)*(1,0)$)  node[near start,sloped,above,green!60!black] {\footnotesize\SEP} -- ($0.5*sqrt(3)*(1,0)+0.5*(0,-1)$) -- cycle;
    % \draw[cyan!50!black] (0, 1.1) node {\SEP};
    
    % SymSEP
    \draw[draw=green!50!black, very thick] (0,0) -- ($sqrt(3)*(1,0)$);
    \draw[green!30!black] (1.13, 0.1) node {\footnotesize \SymSEP};   

    % Boudnary of space of states
    \draw (0,1) node[above] {$\ketbra{\Psi_-}{\Psi_-}$} 
       -- (0,-1) node[below] {$\ketbra{\Phi_-}{\Phi_-}$} 
       -- ($sqrt(3)*(1,0)$) node[right] {$\frac{1}{2} \Pi_+$}
       -- cycle;

    % Points
    \fill[black] ($0.5*sqrt(3)*(1,0)$) circle [radius=0.6pt] node[below] {$\one/4$};
    \fill[black] (0,0) circle [radius=0.6pt] node[left] {$\frac{1}{2} \Pi_-$};
    \fill[black] (0,1) circle [radius=0.6pt];
    \fill[black] (0,-1) circle [radius=0.6pt];
    \fill[black] ($sqrt(3)*(1,0)$) circle [radius=0.6pt];

    % Thermal paths
    %    Gibbs
    \draw[red, -{Stealth}, thick, dashed] ($0.5*sqrt(3)*(1,0)$) -- ($0.2*sqrt(3)*(1,0) + (0,0.6)$);
    \draw[red, thick, dashed]($0.2*sqrt(3)*(1,0) + (0,0.6)$) -- (0,1);
    %    Canonical
    \draw [blue, -{Stealth}, very thick] (0,0) -- (0,0.5);
    \draw [blue, very thick] (0,0.5) -- (0,1);
\end{tikzpicture}
